Time-dependent Features in the Primordial Spectrum

In a Quantum Field Theory with a time-dependent background, time-translational symmetry is broken. We therefore expect time-dependent loop corrections to cosmological observables after renormalization for an interacting field, with the consequent physical implications. In this paper we compute and discuss such radiative corrections to the primordial spectrum within simple models, both for massless and massive virtual fields, and we disentangle the time-dependence caused by the background and by the initial state after renormalization. For the investigated models the departure from near-scale-invariance is very small and there is full compatibility with the current Planck data constraints. Future CMB measurements may improve the current constraints on feature-full primordial spectra and possibly observe these effects in the most optimistic scenario of hybrid inflation, revealing the interacting nature of the inflaton field.

==> CTP_profile.tikz <==
\draw[->,blue] (-2.15,0) -- (2.5,0);
\draw[->-,red,thick=1] (-1.5,0.2) -- (2.,0.2);
\draw[-<-=0.5,red,thick=1] (-1.5,-0.2) --  (2.,-0.2);
\draw[red,dashed,thick=1] (2,-0.2) arc (-90:90:0.2);

\draw[xshift=-1.5 cm] (0pt,1pt) -- (0pt,-1pt) node[left,yshift=-2.1,scale=0.8] {$t_{in}$};
\draw[xshift=0.5 cm] (0pt,1pt) -- (0pt,-1pt) node[left,yshift=-2.1,scale=0.8] {$t$};

\node[red, text width=3cm,yshift=4,scale=0.8] at (-1.7,0) {TIME};
\node[blue, text width=3cm,yshift=4.2,scale=0.8] at (3,0) {$+\infty$};
\node[blue, text width=3cm,yshift=1.,scale=0.8] at (-0.5,0.3) {$\phi^+$};
\node[blue, text width=3cm,yshift=-1.,scale=0.8] at (2.2,-0.3) {$\phi^-$};

==> tadpoleA.tex <==
\begin{fmffile}{tadpoleA}
\begin{fmfgraph*}(70,30)
\fmfleft{i}
\fmfright{o}
%\fmfv{label=$\tau_1$,label.dist=1.2mm, label.angle=270}{v}
\fmflabel{$k_1$}{i}
\fmflabel{$k_2$}{o}
\fmf{plain}{v,v}
\fmf{plain}{v,o}
\fmf{phantom,tag=1}{i,v}
\fmfv{label=$\tau_1$,label.dist=1.2mm, label.angle=-90}{v}
\fmfposition
\fmfipath{p[]}
\fmfiset{p1}{vpath1(__i,__v)}
\fmfi{plain}{subpath (0,length(p1)/2) of p1}
\fmfi{dots}{subpath (length(p1)/2,length(p1)) of p1}
\end{fmfgraph*}
\end{fmffile}


==> tadpoleAc.tex <==
\begin{fmffile}{tadpoleAc}
\begin{fmfgraph*}(70,30)
\fmfleft{i}
\fmfright{o}
%\fmfv{label=$\tau_1$,label.dist=1.2mm, label.angle=270}{v}
\fmflabel{$k_1$}{i}
\fmflabel{$k_2$}{o}
\fmfv{decor.shape=cross,decor.size=9thick}{v}
%\fmfcross{v}
\fmf{plain}{v,o}
\fmf{phantom,tag=1}{i,v}
\fmfposition
\fmfipath{p[]}
\fmfiset{p1}{vpath1(__i,__v)}
\fmfi{plain}{subpath (0,length(p1)/2) of p1}
\fmfi{dots}{subpath (length(p1)/2,length(p1)) of p1}
\end{fmfgraph*}
\end{fmffile}

